Study of the proton-proton collisions at 1683 MeV/c

The new data on the elastic $pp$ and single pion production reaction $pp\to pn \pi^{+}$ taken at the incident proton momentum 1683 MeV/c are presented. The data on the $pp\to pn \pi^{+}$ reaction are compared with predictions from the OPE model. To extract contributions of the leading partial waves the single pion production data are analyzed in the framework of the event-by-event maximum likelihood method together with the data measured earlier. The analysis allows us to obtain the assessment with a better precision the contributions from different initial partial waves.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

